Initializing LSTM internal states via manifold learning

We present an approach, based on learning an intrinsic data manifold, for the initialization of the internal state values of LSTM recurrent neural networks, ensuring consistency with the initial observed input data. Exploiting the generalized synchronization concept, we argue that the converged, "mature" internal states constitute a function on this learned manifold. The dimension of this manifold then dictates the length of observed input time series data required for consistent initialization. We illustrate our approach through a partially observed chemical model system, where initializing the internal LSTM states in this fashion yields visibly improved performance. Finally, we show that learning this data manifold enables the transformation of partially observed dynamics into fully observed ones, facilitating alternative identification paths for nonlinear dynamical systems.

==> overviewFigure.tex <==
\newcommand{\optionalOpacity}{0.65}
\newcommand{\horBoxShift}{2cm}
\newcommand{\vertLineShift}{0.5cm}
\newcommand{\spacingForLSTMIndBox}{2*\vertLineShift}
\newcommand{\figSectionRefs}[1]{#1}
% \newcommand{\figSectionRefs}[1]{}

\begin{tikzpicture}[
    expression/.style={rectangle, minimum size=7mm, align=center},
    operation/.style={rectangle, draw=black!60, very thick, minimum size=5mm, align=center},
    myarrow/.style={->, shorten >=1pt, very thick},
    output/.style={OliveGreen},
    train/.style={},
    params/.style={RoyalBlue},
    optional/.style={opacity=\optionalOpacity},
    optionalArrow/.style={dotted,opacity=\optionalOpacity},
]

\node[operation, train]  (trainLSTM) {\figSectionRefs{\S\ref{sec:architecture} and \S\ref{sec:training}:\\}Train LSTM.};
\node[operation]  (evalLSTM)  [above=of trainLSTM] {\figSectionRefs{\S\ref{sec:architecture} and \S\ref{sec:training}:\\}Evaluate LSTM.};
    \draw[myarrow, params] (trainLSTM.north) -- (evalLSTM.south) 
        node[midway,right] {\tiny parameters};

\node[expression] (cZero)     
    [left=of evalLSTM]
    {$\cell_0,\hidden_0=\mathbf{0}$};
    \draw[myarrow] (cZero) -- (evalLSTM);

 
\node[expression] (observedu) 
    [below=of trainLSTM, xshift=-\horBoxShift] 
    {Observed $u_t$ trajectories\\($v_t$ trajectories are\\unobserved, but implied)};
    \draw[myarrow] (observedu.north) |- (trainLSTM.west);
    \draw[myarrow] (observedu.north)  |- (evalLSTM.base west);
    
\node[operation] (start)
    [above=of observedu,xshift=-1.2*\horBoxShift]
    {\figSectionRefs{\S\ref{sec:data}: }Sample\\data.};
    
    
\node[operation] (embedWindows)
    [below=of observedu, xshift=\horBoxShift, yshift=-2*\vertLineShift]
    {\figSectionRefs{\S\ref{sec:dmaps}: }Embed windows\\$\utSeq$ with DMaps.};
    \draw[myarrow] (observedu.south) |- (embedWindows.west);
    
\node[expression] (embeddings)
    [right=of embedWindows]
    {Embeddings\\$\vect\embedding$};
    \draw[myarrow] (embedWindows) -- (embeddings);

% \draw[myarrow] (observedu.east) -| (cthtTraj);
\node[operation] (geometricHarmonics)
    [above=of embeddings, yshift=\spacingForLSTMIndBox]
    % [right=-1cm of observedu -| cthtTraj]
    {\figSectionRefs{\S\ref{sec:GH}: }Construct double-DMap\\Geometric Harmonics.};
    \draw[myarrow] (embeddings) -- (geometricHarmonics);
    

\node[operation, train] (trainPredictor)
    [right=of embeddings,xshift=-.1cm]
    {\figSectionRefs{\S\ref{sec:state_space}: }Train NN $\predictorNN$\\on full-state\\embeddings s.t.\\
    $\vect \phi_{t+1}\approx g(\vect \phi_t)$.};
    \draw[myarrow] (embeddings) -- (trainPredictor);
    
\node[operation] (evalPredictor)
    [right=of trainPredictor,xshift=.1cm]%,xshift=\horBoxShift/2]
    {Evaluate $\predictorNN$.};
    \draw[myarrow, params] (trainPredictor) -- (evalPredictor) 
        node[midway,below] {\tiny parameters};
        optional/.style={opacity=\optionalOpacity},


\node[expression, output] (embeddingTrajectories)
    [above=of evalPredictor,yshift=-\vertLineShift]
    {$\vect\embedding_t$\\trajectories};
    \draw[myarrow] (evalPredictor) -- (embeddingTrajectories);

% Here's a trick to position a node relative to two other nodes--make it "right of"
% The -| intersection between them, but with node=distance=0 and the anchor overridden to "center"
% from the "right of" default of "west".
%
% See https://pgf-tikz.github.io/pgf/pgfmanual.pdf , page 237-ish.

\begin{scope}[node distance=0cm and 0cm]
\node[expression, output] (newInitializations)
    [right=of geometricHarmonics.east -| embeddingTrajectories.north, anchor=center]
    {
        Consistent LSTM\\
        initializations\\
        $\cell_0(\utSeq)$\\
        $\hidden_0(\utSeq)$
    };
\end{scope}
    \draw[myarrow] (geometricHarmonics.east) -- (newInitializations.west);

\draw[myarrow] (start.south) ++(.1, 0) |- (observedu.west);    
%     \draw[myarrow] (start.south) ++(.1, 0) |- (observedu.west);
    
    % \node[expression, optional] (observedv) 
    %     [below=of embedWindows, xshift=-\horBoxShift]
    %     {Sporadically observed\\$v$ trajectories};
        
    %     \draw[myarrow, optionalArrow] (start.south) ++(-.1,0) |- (observedv);
    
    % \newcommand{\vPredictor}{\rho}
    % \node[operation, train, optional] (trainInterp)
    %     [below=of trainPredictor,yshift=-\vertLineShift]
    %     {
    %         Train NN $\vPredictor$\\
    %         to predict\\
    %         $v_t\approx\vPredictor\left(\vect \phi(\utSeq)\right)$.
    %     };
    %     \draw[myarrow, optionalArrow] (observedv.south) |- (trainInterp.mid west);
    %     \draw[myarrow, optionalArrow] (embeddings.south) |- (trainInterp.west);
    

    % \begin{scope}[node distance=0cm and 0cm]
    %     \node[operation, optionalArrow] (evalInterp)
    %         [right=of trainInterp.east -| evalPredictor.south,anchor=center]
    %         {Evaluate $\vPredictor$.};
    % \end{scope}
    %     \draw[myarrow, params, optional] (trainInterp) -- (evalInterp) 
    %         node[midway,below] {\tiny parameters};

    % \node[expression, output, optional] (imputations)
    %     [above=of evalInterp]
    %     {Imputations $\hat{\vect v}_t$\\dense in time};
    %     \draw[myarrow, optionalArrow] (evalInterp) -- (imputations);
    
    
    
\node[operation,dashed] (lstmIndep)
    [fit=
        (embedWindows) (embeddings) 
        (trainPredictor) (evalPredictor) (embeddingTrajectories) 
        % (observedv) (trainInterp) (evalInterp) (imputations)
    ]
    {};
    
    
    
\node[expression] (cthtTraj)  
    [right=of evalLSTM, yshift=-\vertLineShift]              
    {$\cell_t$, $\hidden_t$ trajectories};
    \draw[myarrow] (evalLSTM.east) -- (cthtTraj.west);

\node[expression] (uhatTraj)  
    [right=of evalLSTM, yshift=\vertLineShift]              
    {$\hat{u}_{t+1}$ trajectories};
    \draw[myarrow] (evalLSTM.east) -- (uhatTraj.west);
    
\node[operation] (warmedUp)
    [above=of geometricHarmonics,yshift=-\vertLineShift]
    {\figSectionRefs{\S\ref{sec:manifold_initialization}: }Take only warmed-up\\states at $t\ge \warmedUpThreshold$.};
    \draw[myarrow] (cthtTraj.east) -- ++(2,0) -| ++(0, -.5) |- (warmedUp.east);
    \draw[myarrow] (warmedUp.south) -- (geometricHarmonics.north);


%Lines
% \draw[myarrow] (cthtTraj.south) .. controls +(down:7mm) and +(right:7mm) .. (observedu.east);
% \draw[myarrow] (observedu.west)  -- ++(-.5,0) -- ++(0,-1) |- (evalLSTM.west);
\end{tikzpicture}
